$O_M(\mathbb{R}^n)$ as locally convex Orlicz space

The original M.Valdivia proof of his theorem on representation of the space $O_M$ uses results of S.Rolewicz concerning metric linear spaces and results of A.Grothendieck from his theory of topological tensor product. We present a more direct proof.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

